Hierarchical State Machines as Modular Horn Clauses

In model based development, embedded systems are modeled using a mix of dataflow formalism, that capture the flow of computation, and hierarchical state machines, that capture the modal behavior of the system. For safety analysis, existing approaches rely on a compilation scheme that transform the original model (dataflow and state machines) into a pure dataflow formalism. Such compilation often result in loss of important structural information that capture the modal behaviour of the system. In previous work we have developed a compilation technique from a dataflow formalism into modular Horn clauses. In this paper, we present a novel technique that faithfully compile hierarchical state machines into modular Horn clauses. Our compilation technique preserves the structural and modal behavior of the system, making the safety analysis of such models more tractable.

==> automaton_logics.tikz <==
%\usetikzlibrary{automata,shapes,arrows,decorations.pathmorphing,backgrounds,fit,matrix,calc}


{\rm
\begin{tikzpicture}[%node distance = 2cm, 
%auto,
 outer sep=0pt,
 inner sep=0pt, 
%scale=0.8, 
every node/.style={transform shape,rounded corners,thick},
%every state/.style={draw=blue!50,very thick,fill=blue!20}
]

% multiplixer de droite
\draw[very thick,sharp corners,fill=blue!20,blur shadow={shadow blur steps=5,shadow blur extra rounding=1.3pt}] (0,0)coordinate (O1) --++(30:.8) coordinate (A1)  --++(90:.75cm)coordinate (B1)  --++(150:.8)coordinate (C1) --cycle;
\node (output1) at ($(A1)!0.5!(B1)$) {};
\node (cmd1) at ([shift={(0,0cm)}]$(O1)!0.5!(A1)$)  {} ;
\node (input1) at ($(C1)! 0.3 !(O1)$) {};

% unless
\node [text centered,draw,minimum height=1.2cm,minimum width=1.4cm,text width=1.2cm,fill=green!20,blur shadow={shadow blur steps=5,shadow blur extra rounding=1.3pt}] (unless) at ([shift={(-2cm,0)}]input1) {Unless};

% z moins un
\node [draw,minimum height=1cm,minimum width=1cm,text width=1cm,text centered,fill=gray!20,blur shadow={shadow blur steps=5,shadow blur extra rounding=1.3pt}] (zmun) at ([shift={(-1cm,-2cm)}]unless) {z$^{-1}$};

% noeud de positionnement
\node (mult2) at ([shift={(-5cm,0)}]zmun) {};

% multiplixer de gauche
\node (D2) at ([shift={(0cm,0)}]mult2) {};
\draw[very thick,sharp corners,fill=blue!20,blur shadow={shadow blur steps=5,shadow blur extra rounding=1.3pt}] (D2) --++(-90:.8) coordinate (O2) node {}--++(30:.8) coordinate (A2) node {} --++(90:.75cm)coordinate (B2)  --++(150:.8) coordinate (C2)--cycle;
\node (output2) at ($(A2)!0.5!(B2)$) {};
\node (cmd2) at ([shift={(0,0cm)}]$(O2)!0.5!(A2)$)  {} ;
\node (input2) at ($(C2)! 0.3 !(O2)$) {};

% until
\node [text centered,draw,minimum height=1.2cm,inner sep=1pt,minimum width=1.4cm,text width=1.4cm,fill=red!20,blur shadow={shadow blur steps=5,shadow blur extra rounding=1.3pt}] (until) at ([shift={(-2cm,0)}]input2) {\small State Eqs + Until};

% unless input
\draw ([shift={(-1cm,0)}]unless.west) --node[above] {input} (unless.west);
% unless vers multiplexer
\draw (unless.east) -- (input1.west);

% until input 
\draw ([shift={(-1cm,0)}]until.west) --node[above] {input} (until.west);
% until vers multiplexer
\draw (until.east) -- (input2.west);

% multiplexer vers z moins un
\draw[very thick] (output2.east) -- node [below=.2cm]{\scriptsize next\_state\_in, next\_restart\_in}(zmun);

% base clock z moins un
\draw ([shift={(0cm,-.5cm)}]zmun.south) node[below] {\scriptsize base clock} -- (zmun);

% debut edge multiplxer de droite vers until et multiplexer gauche
\draw[very thick] (output1.east) |-  ([shift={(.5cm,0)}]output1.east) |-  ([shift={(0cm,-1cm)}]cmd2.south) ;

\draw[-latex] ([shift={(0cm,-1cm)}]cmd2.south) -|  ([shift={(-.4cm,0)}]until.south east) node[right=.2cm, pos=.9] {\scriptsize restart\_act};
\draw ([shift={(0cm,-1cm)}]cmd2.south) --  (cmd2.south) node[right=.2cm, pos=.8] {\scriptsize state\_act};

\node (anchorunless) at ([shift={(-.3cm,0cm)}]unless.south east) {};
\draw[very thick] (zmun) -- (zmun -| anchorunless);  
\draw (zmun -| anchorunless) -| (cmd1.south) node [pos=.3, below] {\scriptsize state\_in};
\draw[-latex] (zmun -| anchorunless) -| (anchorunless) node [pos=.9, right=.2cm] {\scriptsize restart\_in};

\draw ([shift={(1cm,0)}]output2.east) -- ([shift={(1cm,1cm)}]output2.east) node[above=.2cm] {output};

%\draw ($(C2)! 0.3 !(O2)$)--++(180:.5) node[left] {$X $};

% \clip (-3,1.4) rectangle (7,-6);
% \node (init_curve) {};
% \node (a2) at ([shift={(-1,-.2)}] init_curve) {};
% \node (a1) at ([shift={(0,-3)}] a2) {};
% \node (a3) at ([shift={(0,-1.7)}] a1) {};
% \node (a4) at ([shift={(8,.5)}] a1) {};
% 
% 
% % courbe V
% 
% \node (start_v) at ([shift={(-1,1)}] a2) {};
% \node (end_v) at ([shift={(8,0)}] a4 |- start_v) {};
% \node (control1_v) at ([shift={(3,-6)}] a1) {};
% \node (control2_v) at ([shift={(0,-6)}] a4) {};
% 
% \draw[draw=black!15, line width=2.5pt] (start_v) .. controls (control1_v) and (control2_v) ..  (end_v);
% 
% \node[block,text width=2cm] (simulink) at ([shift={(-.8,.5)}]a2) {\large Simulink};
% \node[block,text width=2.5cm] (lustre) at ([shift={(.5,.5)}]a1) {\large Lustre};
% 
% 
% % Simulink diagram
% %\node (quanser_sl) at ([shift={(-8,-1)}]simulink) 
% %      {\includegraphics[width=.6\textwidth]{quanser_more_ellipsoids.png}};
% 
% % Lustre code
% % Price engine
% %\node (price) at ([shift={(7.3,-7.8)}]simulink) 
% %      {\includegraphics[scale=.13]{dgen_380.png}};
% 
% \node[block,text width=2cm] (code) at ([shift={(1.7,-2.2)}]lustre) {\large C code};
% \node (bin) at ([shift={(3.2,-1)}] code) {};
% 
% \node(lustrec) at ([shift={(.5,0)}] $.5*(lustre)+.5*(code)$) {%\trjnfamily
%  \bf LUSTRE-C};
% \node (geneauto) at ([shift={(0,0)}]$.5*(lustre)+.5*(simulink)$) 
% {%\includegraphics[width=.3\textwidth]{gal.png}
% \bf \large CocoSim
% };
% \node(kind) at ([shift={(4,0)}] lustre) {$\left\{ \begin{array}{l}\textbf{PKind}\\\textbf{Test generation}\end{array}\right.$};
% \node (frama-c) at ([shift={(.5,.5)}]kind|-code) {\includegraphics[width=.5\textwidth]{framac.png}};
% \node(frama-c2) at ([shift={(0,-1)}] frama-c) {$\left\{ \begin{array}{l}\textbf{WP}\\\textbf{E-ACSL}\end{array}\right.$};
% 
%  \draw[thick,dotted] ([shift={(-.2,0)}]kind.west) -- ([shift={(.2,0)}]lustre.east);
%  \draw[thick,dotted] ([shift={(-.2,-.5)}]frama-c.west) -- ([shift={(.2,0)}]code.east);
% 
%  \draw[->, dotted] ([shift={(.2,-.15)}]kind.east) --
%  ([shift={(1.2,-.15)}]kind.east) -- ([shift={(1.2,-.15)}]frama-c2.east) -- ([shift={(.2,-.15)}]frama-c2.east);

\end{tikzpicture}
}
%%% Local Variables: 
%%% mode: latex
%%% End: 


==> memory_reset.tikz <==

\begin{tikzpicture}[->,>=stealth',
%	level/.style={sibling distance = 3.8cm/#1, 
%	level/.style={level distance = 1.5cm},
	level 1/.style={sibling distance = 3.2cm, level distance = 1.5cm},
	level 2/.style={sibling distance = 2.3cm, level distance = 1.5cm}, 
	] 
\node (root) {foo}
%	child {node {mem\_x: int}}
	child {node {arrow\_out: arrow}
	child {node {init: bool}}}
	child {node {n1: cpt}
    	child {node {mem\_y: int}}
  	    child {node {arrow\_y: arrow}
			child {node {init: bool}}}};
%[sibling distance = .1cm, level distance = 1.5cm]
\end{tikzpicture}



==> memory_reset2.tikz <==
\begin{tikzpicture}[->,>=stealth',
	level 1/.style={sibling distance = 3.2cm, level distance = 1.5cm},
	level 2/.style={sibling distance = 2.3cm, level distance = 1.5cm}, 
	% level 1/.style={sibling distance = 2.5cm, level distance = 1.5cm},
	% level 2/.style={sibling distance = 2cm, level distance = 1.5cm}, 
%level/.style={sibling distance = 3cm/#1, level distance = 1.5cm}
] 
\node (root2) {foo} 
%	child {node {x = 2}}
	child {
          node {arrow\_out: arrow}
	  child {node {init = \textbf{false}}}
	}	
	child {
          node {n1: cpt}
       	  child {node {y = 3}}
  	  child {node {arrow\_y: arrow}
	         child {node {init = \textbf{false}}}	
}};
\end{tikzpicture}


==> memory_reset3.tikz <==
\begin{tikzpicture}[->,>=stealth',
	level 1/.style={sibling distance = 3.2cm, level distance = 1.5cm},
	level 2/.style={sibling distance = 2.3cm, level distance = 1.5cm}, 
	% level 1/.style={sibling distance = 2.5cm, level distance = 1.5cm},
	% level 2/.style={sibling distance = 2cm, level distance = 1.5cm}, 
%level/.style={sibling distance = 3cm/#1, level distance = 1.5cm}
] 
\node (root3) {foo} %at ([shift=({7cm,0})]root2) {} 
%	child {node {x = 2}}
	child {
          node {arrow\_out: arrow}
	  child {node {init = \textbf{true}}}
	}	
	child {
          node {n1: cpt}
       	  child {node {y = 3}}
  	  child {node {arrow\_y: arrow}
	         child {node {init = \textbf{true}}}	
}};
\end{tikzpicture}

